WaLRUS: Wavelets for Long-range Representation Using SSMs

State-Space Models (SSMs) have proven to be powerful tools for modeling long-range dependencies in sequential data. While the recent method known as HiPPO has demonstrated strong performance, and formed the basis for machine learning models S4 and Mamba, it remains limited by its reliance on closed-form solutions for a few specific, well-behaved bases. The SaFARi framework generalized this approach, enabling the construction of SSMs from arbitrary frames, including non-orthogonal and redundant ones, thus allowing an infinite diversity of possible "species" within the SSM family. In this paper, we introduce WaLRUS (Wavelets for Long-range Representation Using SSMs), a new implementation of SaFARi built from Daubechies wavelets.

==> Figures/NLA-teasers/intro_figure.tikz <==
\begin{tikzpicture}[background rectangle/.style={fill=gray!10},
    show background rectangle]
\centering
\makeatletter
\tikzset{ nomorepostaction/.code=\makeatletter\let\tikz@postactions\pgfutil@empty, % From https://tex.stackexchange.com/questions/3184/applying-a-postaction-to-every-path-in-tikz/5354#5354
    my axis/.style={
        postaction={
            decoration={
                markings,
                mark=at position 1 with {
                    \arrow[thick]{latex}
                }
            },
            decorate,
            nomorepostaction
        },
        thin,
        -, % switch off other arrow tips
        every path/.append style=my axis % this is necessary so it works both with "axis lines=left" and "axis lines=middle"
    }
}
\makeatother

\pgfplotsset{/pgfplots/group/every plot/.append style = {
    xmin=0,
    xmax=80, % axis limits
    ymin=-.004, % have to fix y limits,
    ymax=.05, % otherwise x axes don't line up
    restrict x to domain=1:78, % so that the data doesn't go all the way to the end of the axis
    axis lines=center,
    anchor=origin,
    grid,xtick=\empty,
    ytick=\empty,
    axis line style={my axis},
    thick,
    enlargelimits=true
}};

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 2mm},width=5cm]%, height = 5.0cm]
  
    \nextgroupplot[
        title ={\small HiPPO (Legendre)},
        xlabel={\small t},
        ]
        \addplot[]
        table [
            x index=0, 
            y index=1, 
            col sep=comma] 
            {\teasertpath};
        \addplot[legColor,ultra thick
        ]
        table [
            x index=0,
            y index=3,
            col sep=comma]
            {\teasertpath};
        ]
        
    \nextgroupplot[
        title ={\small HiPPO (Fourier)},
        xlabel={\small t},
    ]
        
        \addplot[]
        table [
            x index=0, 
            y index=1, 
            col sep=comma] {\teasertpath};
        \addplot[fouColor,ultra thick
        ]
        table [
            x index=0,
            y index=4,
            col sep=comma]
            {\teasertpath};
        ]
        
\nextgroupplot[
        title ={\small WaLRUS },
        %ylabel={\small },
        xlabel={\small t},]

        \addplot[]
        table [
            x index=0, 
            y index=1, 
            col sep=comma] {\teasertpath};
        
        \addplot[daubColor, ultra thick
        ]
        table [
            x index=0,
            y index=2,
            col sep=comma]
            {\teasertpath};
        ]

        
\end{groupplot}


\end{tikzpicture}

==> Figures/daubechies/daubframe.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{pgffor}
% \usepackage{filecontents}
% \usepackage{xcolor}
% \usetikzlibrary{pgfplots.groupplots}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{colorbrewer}
% \usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathreplacing,calligraphy}

% \begin{document} 

\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{groupplot}[
    group style={
        group name=myplots,
        group size=1 by 12,
        vertical sep=1mm
    },
    width=15cm,
    height=2cm,
    enlargelimits=false,
    axis line style={draw=none},
    tick style={draw=none},
    xtick=\empty, ytick=\empty,
    cycle list/Dark2,
    ] 
\pgfplotsforeachungrouped \col in {1,...,12}
{
    \edef\tmp{
    \noexpand\nextgroupplot
    \noexpand\addplot+ [smooth,thick,blue!50!black] table     [col sep=comma, x=x, y index=\col] {Figures/daubechies/Daubechies_frame.csv};
    }\tmp
}
\end{groupplot}

\node (title) at ($(myplots c1r1.center)+(0,1cm)$) {Daubechies-22 Wavelet Frame};

\draw [thick, decorate,decoration={calligraphic brace,mirror,amplitude=5pt,raise=5pt}]
(myplots c1r7.north west) -- (myplots c1r12.south west) node [midway,left=10pt]{$\psi_2$};

\draw [thick, decorate,decoration={calligraphic brace,mirror,amplitude=5pt,raise=5pt}]
(myplots c1r4.north west) -- (myplots c1r6.south west) node [midway,left=10pt]{$\psi_1$};

\draw [thick, decorate,decoration={calligraphic brace,mirror,amplitude=5pt,raise=5pt}]
(myplots c1r1.north west) -- (myplots c1r3.south west) node [midway,left=10pt]{$\phi_0$};

\begin{axis}[
    title={Scaled-WaLRUS $A$ Matrix},
    name=axis2, 
    anchor=west, 
    at={(myplots c1r6.east)},  
    xshift=1cm,
    height=8cm,
    width=8cm,
    point meta min=-60,
    point meta max=60,
    enlargelimits=false,
    % axis line style={draw=none},
    tick style={draw=none},
    xtick=\empty, ytick=\empty,
    colormap/PuOr,
    y dir=reverse,
    mesh/ordering=y varies,
    axis on top,
]   
    \addplot [matrix plot*, point meta=explicit] table [meta index=2] {Figures/daubechies/AdaubS.dat};

\end{axis}

\begin{axis}[
    title={Translated-WaLRUS $A$ Matrix},
    name=axis3, 
    anchor=west, 
    at={(axis2.east)},  
    xshift=1cm,
    height=8cm,
    width=8cm,
    point meta min=-60,
    point meta max=60,
    % axis line style={draw=none},
    tick style={draw=none},
    enlargelimits=false,
    xtick=\empty, ytick=\empty,
    colormap/PuOr,
    y dir=reverse,
    mesh/ordering=y varies,
    axis on top,
]     
    \addplot [matrix plot*, point meta=explicit] table [meta index=2]{Figures/daubechies/AdaubT.dat}; 
\end{axis}

\begin{axis}[name=cbar, anchor=west, 
    at={(axis3.east)},
    colorbar,     
    height=8cm,
    width=2cm,
    point meta min=-60,
    point meta max=60,
    % xshift=.25cm,
    axis line style={draw=none},
    tick style={draw=none},
    axis on top,
    xtick=\empty, ytick=\empty,
    colormap/PuOr,]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}

\end{tikzpicture}

% \end{document}

==> Figures/exp-results-csvs/exp_results_comp.tikz <==
\begin{tikzpicture}



\pgfplotsset{/pgfplots/group/every plot/.append style = {
    xmin=0,
    axis lines=middle,
    anchor=origin,
    thick,
    enlarge y limits=true,
    ylabel style={yshift=-5ex,xshift=-7ex,anchor=north east,rotate=90},
    xlabel style = {at={(axis description cs:1,0)},anchor=west},
    yticklabel style={rotate=90,font=\scriptsize},
}};
% \pgfplotsset{/pgfplots/group/every plot/.append style = {
%     very thick
%     }};

    \begin{groupplot}[
    group style = {group size = 3 by 2, horizontal sep = 1cm, vertical sep=1cm},
    width = 0.36\linewidth]%, height = 5.0cm]

    \nextgroupplot[
        title ={M4},
        ylabel={\small MSE},
        %ylabel style={rotate=90},
        xlabel={\small $t$},
        xtick=\empty,
        axis x line*=bottom,
        axis y line=left,
        ymode=log,
        %tick label style={font=\scriptsize},
        % legend style = {at={(0,0)}, nodes={scale=0.31, transform shape}, column sep = 0pt, legend to name = legend5, text=black, cells={align=left},}
        ]

        %\addlegendimage{empty legend}
        %\addlegendentry{\hspace{-1cm}$\mathcal{B}$}
    
        \addplot[daubColor, thick]
        table [
            x index=0,
            y index=1,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_m4_fig.csv};
        
        \addplot[legColor, thick]
        table [
            x index=0,
            y index=4,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_m4_fig.csv};
        
        \addplot[fouColor, thick]
        table [
            x index=0,
            y index=7,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_m4_fig.csv};

        \addplot[name path=upper1, draw=none] 
        table [
            x index=0,
            y index=2,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_m4_fig.csv};

        \addplot[name path=lower1, draw=none] 
        table [
        x index=0,
        y index=3,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_m4_fig.csv};

        \addplot[fill=daubColor, opacity=0.3] 
        fill between[
        of=upper1 and lower1];

        \addplot[name path=upper2, draw=none] 
        table [
            x index=0,
            y index=5,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_m4_fig.csv};

        \addplot[name path=lower2, draw=none] 
        table [
        x index=0,
        y index=6,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_m4_fig.csv};

        \addplot[fill=legColor, opacity=0.3] 
        fill between[
        of=upper2 and lower2];

        \addplot[name path=upper3, draw=none] 
        table [
            x index=0,
            y index=8,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_m4_fig.csv};

        \addplot[name path=lower3, draw=none] 
        table [
        x index=0,
        y index=9,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_m4_fig.csv};

        \addplot[fill=fouColor, opacity=0.3] 
        fill between[
        of=upper3 and lower3];

        
        % \addlegendentryexpanded{Db};
        % \addlegendentryexpanded{Leg};
        % \addlegendentryexpanded{Fou};


        \nextgroupplot[
        title ={Speech},
       % ylabel={\small },
        xlabel={\small $t$},
        xtick=\empty,
        axis x line*=bottom,
        axis y line*=left,
        %tick label style={font=\scriptsize},
        ymode=log,
        % legend style = {at={(0,0)}, nodes={scale=0.35, transform shape}, column sep = 0pt, legend to name = legend4, text=black, cells={align=left},}
        ]

        % \addlegendimage{empty legend}
        % \addlegendentry{\hspace{-1.2cm}$\mathcal{B}$}
    
        
        \addplot[daubColor, thick]
        table [
            x index=0,
            y index=1,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_speech_fig.csv};
        
        \addplot[legColor, thick]
        table [
            x index=0,
            y index=4,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_speech_fig.csv};
        
        \addplot[fouColor, thick]
        table [
            x index=0,
            y index=7,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_speech_fig.csv};

            
        \addplot[name path=upper1, draw=none] 
        table [
            x index=0,
            y index=2,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_speech_fig.csv};

        \addplot[name path=lower1, draw=none] 
        table [
        x index=0,
        y index=3,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_speech_fig.csv};

        \addplot[fill=daubColor, opacity=0.3] 
        fill between[
        of=upper1 and lower1];

        \addplot[name path=upper2, draw=none] 
        table [
            x index=0,
            y index=5,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_speech_fig.csv};

        \addplot[name path=lower2, draw=none] 
        table [
        x index=0,
        y index=6,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_speech_fig.csv};

        \addplot[fill=legColor, opacity=0.3] 
        fill between[
        of=upper2 and lower2];

        \addplot[name path=upper3, draw=none] 
        table [
            x index=0,
            y index=8,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_speech_fig.csv};

        \addplot[name path=lower3, draw=none] 
        table [
        x index=0,
        y index=9,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_speech_fig.csv};

        \addplot[fill=fouColor, opacity=0.3] 
        fill between[
        of=upper3 and lower3];

        
        % \addlegendentryexpanded{Db};
        % \addlegendentryexpanded{Leg};
        % \addlegendentryexpanded{Fou};


        \nextgroupplot[
        title ={Blocks},
        ylabel={\small },
        xlabel={\small $t$},
        xtick=\empty,
        %tick label style={font=\scriptsize},
        axis x line*=bottom,
        axis y line*=left,
        ymode=log,
        % legend style = {at={(0,0)}, nodes={scale=0.35, transform shape}, column sep = 0pt, legend to name = legend3, text=black, cells={align=left},}
        ]

        % \addlegendimage{empty legend}
        % \addlegendentry{\hspace{-1.2cm}$\mathcal{B}$}
    
        
        \addplot[daubColor, thick]
        table [
            x index=0,
            y index=1,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_synth_blocks_fig.csv};
        
        \addplot[legColor, thick]
        table [
            x index=0,
            y index=4,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_synth_blocks_fig.csv};
        
        \addplot[fouColor, thick]
        table [
            x index=0,
            y index=7,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_synth_blocks_fig.csv};

        \addplot[name path=upper1, draw=none] 
        table [
            x index=0,
            y index=2,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_blocks_fig.csv};

        \addplot[name path=lower1, draw=none] 
        table [
        x index=0,
        y index=3,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_blocks_fig.csv};

        \addplot[fill=daubColor, opacity=0.3] 
        fill between[
        of=upper1 and lower1];

        \addplot[name path=upper2, draw=none] 
        table [
            x index=0,
            y index=5,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_blocks_fig.csv};

        \addplot[name path=lower2, draw=none] 
        table [
        x index=0,
        y index=6,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_blocks_fig.csv};

        \addplot[fill=legColor, opacity=0.3] 
        fill between[
        of=upper2 and lower2];

        \addplot[name path=upper3, draw=none] 
        table [
            x index=0,
            y index=8,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_blocks_fig.csv};

        \addplot[name path=lower3, draw=none] 
        table [
        x index=0,
        y index=9,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_blocks_fig.csv};

        \addplot[fill=fouColor, opacity=0.3] 
        fill between[
        of=upper3 and lower3];

        
        % \addlegendentryexpanded{Db};
        % \addlegendentryexpanded{Leg};
        % \addlegendentryexpanded{Fou};

    \nextgroupplot[
        title ={Bumps},
        ylabel={\small MSE},
        xlabel={\small $t$},
        xtick=\empty,
        axis x line*=bottom,
        axis y line*=left,
        ymode=log,
        %tick label style={font=\scriptsize},
        % legend style = {at={(0,0)}, nodes={scale=0.31, transform shape}, column sep = 0pt, legend to name = legend2, text=black, cells={align=left},}
        ]

        % \addlegendimage{empty legend}
        % \addlegendentry{\hspace{-1.2cm}$\mathcal{B}$}
    
        
        \addplot[daubColor, thick]
        table [
            x index=0,
            y index=1,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_synth_bumps_fig.csv};
        
        \addplot[legColor, thick]
        table [
            x index=0,
            y index=4,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_synth_bumps_fig.csv};
        
        \addplot[fouColor, thick]
        table [
            x index=0,
            y index=7,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_synth_bumps_fig.csv};
        \addplot[name path=upper1, draw=none] 
        table [
            x index=0,
            y index=2,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_bumps_fig.csv};

        \addplot[name path=lower1, draw=none] 
        table [
        x index=0,
        y index=3,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_bumps_fig.csv};

        \addplot[fill=daubColor, opacity=0.3] 
        fill between[
        of=upper1 and lower1];

        \addplot[name path=upper2, draw=none] 
        table [
            x index=0,
            y index=5,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_bumps_fig.csv};

        \addplot[name path=lower2, draw=none] 
        table [
        x index=0,
        y index=6,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_bumps_fig.csv};

        \addplot[fill=legColor, opacity=0.3] 
        fill between[
        of=upper2 and lower2];

        \addplot[name path=upper3, draw=none] 
        table [
            x index=0,
            y index=8,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_bumps_fig.csv};

        \addplot[name path=lower3, draw=none] 
        table [
        x index=0,
        y index=9,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_bumps_fig.csv};

        \addplot[fill=fouColor, opacity=0.3] 
        fill between[
        of=upper3 and lower3];

        
        % \addlegendentryexpanded{Db};
        % \addlegendentryexpanded{Leg};
        % \addlegendentryexpanded{Fou};

    \nextgroupplot[
        title ={Piecepoly},
        ylabel={\small },
        xlabel={\small $t$},
        xtick=\empty,
        axis x line*=bottom,
        axis y line*=left,
        ymode=log,
        tick label style={font=\scriptsize},
        % legend style = {at={(0,0)}, nodes={scale=0.31, transform shape}, column sep = 0pt, legend to name = legend1, text=black, cells={align=left},}
        ]

        % \addlegendimage{empty legend}
        % \addlegendentry{\hspace{-1.2cm}$\mathcal{B}$}
    
        
        \addplot[daubColor, thick]
        table [
            x index=0,
            y index=1,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_synth_piecepoly_fig.csv};
        
        \addplot[legColor, thick]
        table [
            x index=0,
            y index=4,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_synth_piecepoly_fig.csv};
        
        \addplot[fouColor, thick]
        table [
            x index=0,
            y index=7,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_synth_piecepoly_fig.csv};

        \addplot[name path=upper1, draw=none] 
        table [
            x index=0,
            y index=2,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_piecepoly_fig.csv};

        \addplot[name path=lower1, draw=none] 
        table [
        x index=0,
        y index=3,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_piecepoly_fig.csv};

        \addplot[fill=daubColor, opacity=0.3] 
        fill between[
        of=upper1 and lower1];

        \addplot[name path=upper2, draw=none] 
        table [
            x index=0,
            y index=5,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_piecepoly_fig.csv};

        \addplot[name path=lower2, draw=none] 
        table [
        x index=0,
        y index=6,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_piecepoly_fig.csv};

        \addplot[fill=legColor, opacity=0.3] 
        fill between[
        of=upper2 and lower2];

        \addplot[name path=upper3, draw=none] 
        table [
            x index=0,
            y index=8,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_piecepoly_fig.csv};

        \addplot[name path=lower3, draw=none] 
        table [
        x index=0,
        y index=9,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_piecepoly_fig.csv};

        \addplot[fill=fouColor, opacity=0.3] 
        fill between[
        of=upper3 and lower3];
        
        % \addlegendentryexpanded{Db};
        % \addlegendentryexpanded{Leg};
        % \addlegendentryexpanded{Fou};

    \nextgroupplot[
        title ={Spikes},
        ylabel={\small },
        xlabel={\small $t$},
        xtick=\empty,
        axis x line*=bottom,
        axis y line*=left,
        ymode=log,
        tick label style={font=\scriptsize},
        legend style = {at={(0,0)}, nodes={scale=1, transform shape}, column sep = 0pt, legend to name = legend0, legend columns = -1,text=black, cells={align=left},}
        ]

        \addlegendimage{empty legend}
        \addlegendentry{Basis:}
    
        
        \addplot[daubColor, thick]
        table [
            x index=0,
            y index=1,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_synth_spikes_fig.csv};
        
        \addplot[legColor, thick]
        table [
            x index=0,
            y index=4,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_synth_spikes_fig.csv};
        
        \addplot[fouColor, thick]
        table [
            x index=0,
            y index=7,
            col sep=comma]
            {Figures/exp-results-csvs/Exp_translated_synth_spikes_fig.csv};

                \addplot[name path=upper1, draw=none] 
        table [
            x index=0,
            y index=2,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_spikes_fig.csv};

        \addplot[name path=lower1, draw=none] 
        table [
        x index=0,
        y index=3,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_spikes_fig.csv};

        \addplot[fill=daubColor, opacity=0.3] 
        fill between[
        of=upper1 and lower1];

        \addplot[name path=upper2, draw=none] 
        table [
            x index=0,
            y index=5,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_spikes_fig.csv};

        \addplot[name path=lower2, draw=none] 
        table [
        x index=0,
        y index=6,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_spikes_fig.csv};

        \addplot[fill=legColor, opacity=0.3] 
        fill between[
        of=upper2 and lower2];

        \addplot[name path=upper3, draw=none] 
        table [
            x index=0,
            y index=8,
            col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_spikes_fig.csv};

        \addplot[name path=lower3, draw=none] 
        table [
        x index=0,
        y index=9,
        col sep=comma
        ] {Figures/exp-results-csvs/Exp_translated_synth_spikes_fig.csv};

        \addplot[fill=fouColor, opacity=0.3] 
        fill between[
        of=upper3 and lower3];
        
        \addlegendentryexpanded{WaveT};
        \addlegendentryexpanded{LegT};
        \addlegendentryexpanded{FouT};
        
   
\end{groupplot}
\node at ($(group c2r2) + (0pt,-70pt)$) {\pgfplotslegendfromname{legend0}}; 

\end{tikzpicture}

==> Figures/exp_setup.tikz <==
% \documentclass{standalone}
% \usepackage{tikz,pgfplots}
% %\usetikzlibrary{backgrounds,arrows.meta,hobby}
% %\usetikzlibrary{shapes.multipart}
% \usepgfplotslibrary{groupplots}
% \usepackage{amssymb}
% \usepackage{pifont}
% \pgfplotsset{compat=1.18}
% \tikzset{>=latex}
% \usetikzlibrary{arrows, decorations.markings}

% \begin{document}
%\newcommand{\supsub}[3]{{#1}\mbox{$^{#2}_{#3}$}}
%\newcommand\gauss[2]{1/({#2}*sqrt(2*pi))*exp(-((x-{#1})^2)/(2*{#2}^2))} 

\begin{tikzpicture}[every text node part/.style={align=center}]
\newcommand\gauss[2]{(1/(#2*(sqrt(2*pi))))*exp(-0.5*(((x-#1)/#2)^2))}
% \pgfplotsset{
%     no marks,axis lines*=middle,
%     inner axis line style={-{Latex[length=4mm]}}
% }
% These are colors chosen specifically for their ability to be read by colorblind
% https://davidmathlogic.com/colorblind
\definecolor{cMagenta}{HTML}{D81B60}
\definecolor{cGold}{HTML}{E0A800}
\definecolor{cLightBlue}{HTML}{1E88E5}
\definecolor{cForest}{HTML}{004D40}

% \newcommand\gauss[2]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))} 
% \def\cmark{\ding{51}}
% \def\xmark{\ding{55}}
\def\pwid{0.15}

\makeatletter
\tikzset{
    nomorepostaction/.code=\makeatletter\let\tikz@postactions\pgfutil@empty, % From https://tex.stackexchange.com/questions/3184/applying-a-postaction-to-every-path-in-tikz/5354#5354
    my axis/.style={
        postaction={
            decoration={
                markings,
                mark=at position 1 with {
                    \arrow[ultra thick]{latex}
                }
            },
            decorate,
            nomorepostaction
        },
        thin,
        -, % switch off other arrow tips
        every path/.append style=my axis % this is necessary so it works both with "axis lines=left" and "axis lines=middle"
    }
}
\makeatother

\begin{groupplot}[group style=
    {group size=2 by 1,     
    },
      domain=0:5,samples=500,
      xmin=-0.5, xmax=10,
      ymin=-0.5, ymax=5,
      axis lines=center,
      anchor=origin,x=1cm,y=1cm, % coincide with TikZ coordinates
      xtick=\empty,
      ytick={2},
      yticklabels={Th},
      no markers,
      axis line style={my axis},
    ]

    \nextgroupplot%[title={Amp. Error, Displacement, False/Missed Peaks}]
    \addplot [color=cLightBlue, very thick] plot [domain=0:9.5] 
    {.6*\gauss{2}{0.1}+\gauss{4.8}{0.1}};
    \addplot [color=cMagenta, very thick] plot [domain=0:9.5] 
    {.4*\gauss{2}{0.1}+0.9*\gauss{5}{0.1}+0.6*\gauss{7}{0.1}+0.4*\gauss{8}{0.1}};
    \draw [dotted,very thick] (0,2) -- (10,2);
    \node at (7.5,3) [anchor=west] {False \\ Peak};
    \draw[thick,->] (7.5,3) -- (7,2.4);
    \node at (1.4,1.2) [anchor=east] {Missed \\ Peak};
    \draw[thick,->] (1.4,1.2) -- (2,1.6);
    \node at (8.5,1.5) [anchor=west] {Not \\ Counted};
    \draw[thick,->] (8.5,1.5) -- (8,1.6);
    \addplot [scatter, only marks,
        error bars/.cd,
        y dir=both,y explicit,
    ] coordinates {
        (2.2,2.0) +- (0,0.4)
        (5.2,3.8) +- (0,0.2)
    }; 
    \node at (2.3,2.0) [anchor=west] {amp. \\ err.};
    \node at (5.3,3.8) [anchor=west] {amp. \\ err.};
    \draw[thick,dotted,blue] (4.8,4) -- (4.8,-0.3);
    \draw[thick,dotted,red] (5,3.6) -- (5,-0.3);
    \addplot [scatter, only marks,
        error bars/.cd,
        x dir=both, x explicit,
    ] coordinates {
        (4.9, -0.3) +- (.1,0)
    }; 
    \node at (5,-0.3) [anchor=west] {displacement};
    \legend{True, Est.}

    % \nextgroupplot [title={Instance-Wise Win Percentage},
    % xtick={1,3,5,7,9},
    % xticklabels={
    % \cmark A \\ \xmark B \\ \cmark C, 
    % \cmark A \\ \xmark B \\ \cmark C, 
    % \cmark A \\ \cmark B \\ \cmark C,
    % \cmark A \\ \xmark B \\ \xmark C,
    % A=100\% \\ B=25\% \\ C=75\%}
    % ]
    % \draw [dotted,very thick] (0,2) -- (10,2);
    % \addplot [color=cLightBlue, very thick] plot [domain=0:9.5] {1.2*\gauss{1}{\pwid}+1*\gauss{3}{\pwid}+1.4\gauss{5}{\pwid}+1.3\gauss{7}{\pwid}};
    % \addplot [color=cMagenta, very thick] plot [domain=0:9.5] {1.1*\gauss{1}{\pwid}+0.9*\gauss{3}{\pwid}+1.2*\gauss{5}{\pwid}+1.1*\gauss{7}{\pwid}};
    % \addplot [color=cGold, very thick] plot [domain=0:9.5] {0.7*\gauss{1}{\pwid}+0.55*\gauss{3}{\pwid}+0.95*\gauss{5}{\pwid}+0.6*\gauss{7}{\pwid}};
    % \addplot [color=cForest, very thick] plot [domain=0:9.5] {1.0*\gauss{1}{\pwid}+0.85*\gauss{3}{\pwid}+1.1*\gauss{5}{\pwid}+0.7*\gauss{7}{\pwid}};
    % \legend{True, Est. A, Est. B, Est. C}
    
\end{groupplot}

\end{tikzpicture}

% \end{document}

==> Figures/kernels/annotated_kernel.tikz <==
% \documentclass[border=5mm]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc}
% \usepackage{xcolor}
% \colorlet{estColor}{green!40!black}
% \colorlet{errColor}{red}
% \colorlet{ubColor}{blue}
% \tikzset{>=latex} % for LaTeX arrow head
% \tikzstyle{vector}=[-stealth,thick,line cap=round]
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.5}
% \usepgfplotslibrary{groupplots}
% \colorlet{daubColor}{green!70!black}
% \colorlet{legColor}{blue!80!black}
% \colorlet{fouColor}{orange!80!black}
\colorlet{ABCcolor}{red}
% MW: working on this

\usetikzlibrary{decorations.pathreplacing,calligraphy}

% \begin{document}

\begin{tikzpicture}[scale=1]
    \begin{scope}
    \node (image) at (0,0) {
        \includegraphics[width=12.2cm]{Figures/kernels/Kernel_legT_min.png}
    };
    % Helper grid (comment out later)
    %\draw[lightgray,step=.2] (image.south west) grid (image.north east);
    % Redraw yellow line thicker
    \draw[yellow, very thick] (0,.78) to (0,-0.78);
    % Visual reminder that we are looking at Legendre
    %\draw[legColor!80,line width=1mm] (-6.1,-0.8) rectangle (6.05,0.8);
    % Highlight areas of interest
    \node[rectangle, draw, very thick, ABCcolor, minimum width=.35cm, minimum height=.75cm, label={[ABCcolor]right:\textbf{A}}] (excess) at (0.22,0.4) {};
    \node[above right, rectangle, draw, very thick, ABCcolor, minimum width=.15cm, minimum height=1cm, label={[ABCcolor]right:\textbf{B}}] (wrapping) at (-6.1,-0.8) {};
    \draw [ABCcolor, very thick] (-0.05,0) -- (-2,-0.75) -- (-0.05,-0.75) node[anchor=south east]{\textbf{C}}-- cycle;
    % Annotate X-axis
    \node[below, black] (T0) at (0,-0.8) {$t=2000$};
    \node[below, black] (O) at (-6,-0.8) {$0$};
    \node[below, black] (L) at (6,-0.8) {$L$};
    \node[above] (Otop) at (-6,0.8) {};
    \node[above] (T0top) at (0,0.8) {};
    \node[above] (topleft) at (-6,0.8) {};
    \draw [thick, decorate,decoration={calligraphic brace,amplitude=5pt, raise=.2em}]
  (Otop) -- (T0top) node[midway,yshift=1.5em]{Window};
    \draw [thick, decorate, decoration={calligraphic brace, amplitude=5 pt, raise=0.5em}] (O) -- (topleft) node [above, midway, rotate=90, yshift=1em] {N coefs.};
    \end{scope}
\end{tikzpicture}

  

% \end{document}

==> Figures/kernels/multi_kernels.tikz <==
% \documentclass[border=5mm]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc, positioning}
% \usepackage{xcolor}
% \tikzset{>=latex} % for LaTeX arrow head
% \tikzstyle{vector}=[-stealth,thick,line cap=round]
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.5}
% \usepgfplotslibrary{groupplots}
% \colorlet{daubColor}{green!70!black}
% \colorlet{legColor}{blue!80!black}
% \colorlet{fouColor}{orange!80!black}
% \usetikzlibrary{backgrounds,fit,calc}
% MW: working on this

\def\imh{1.5cm}
\def\imw{6cm}
\def\dsep{0.1cm}

\begin{tikzpicture}

\begin{scope}[node distance=0.25cm and 0.25cm, on grid]

\node (dbt_gt) at (0,0) {\includegraphics[width=\imw,height=\imh]{Figures/kernels/Kernel_dbT_m4_GT.png}};
\draw[yellow] ($(dbt_gt)+(0,\imh/2)$) to ($(dbt_gt)-(0,\imh/2)$);
\node[rectangle, draw, very thick, daubColor, minimum width=\imw, minimum height=\imh] (r1a) at (dbt_gt) {};
\node [left=0.75cm of r1a.west, anchor=north, rotate=90] (dlabel) {WaveT};
\node [right=of r1a.east] (dbt_real){\includegraphics[width=\imw, height=\imh]{Figures/kernels/Kernel_dbT_m4.png}};
\draw[yellow] ($(dbt_real)+(0,\imh/2)$) to ($(dbt_real)-(0,\imh/2)$);
\node[rectangle, draw, very thick, daubColor, minimum width= \imw, minimum height=\imh] (r1b) at (dbt_real) {};

\node[below=of r1a.south] (legt_gt) {\includegraphics[width=\imw,height=\imh]{Figures/kernels/Kernel_legT_m4_GT.png}};
\draw[yellow] ($(legt_gt)+(0,\imh/2)$) to ($(legt_gt)-(0,\imh/2)$);
\node[rectangle, draw, very thick, legColor, minimum width=\imw, minimum height=\imh] (r2a) at (legt_gt) {};
\node [left=0.75cm of r2a.west, anchor=north, rotate=90] (llabel) {LegT};
\node [right=of r2a.east] (legt_real) {\includegraphics[width=\imw,height=\imh]{Figures/kernels/Kernel_legT_m4.png}};
\draw[yellow] ($(legt_real)+(0,\imh/2)$) to ($(legt_real)-(0,\imh/2)$);
\node[rectangle, draw, very thick, legColor, minimum width=\imw, minimum height=\imh] (r2b) at (legt_real) {};

\node [below=of r2a.south] (fout_gt) {\includegraphics[width=\imw,height=\imh]{Figures/kernels/Kernel_fouT_m4_GT.png}};
\draw[yellow] ($(fout_gt)+(0,\imh/2)$) to ($(fout_gt)-(0,\imh/2)$);
\node[rectangle, draw, very thick, fouColor, minimum width=\imw, minimum height=\imh] (r3a) at (fout_gt) {};
\node [left=0.75cm of r3a.west, anchor=north, rotate=90] (flabel) {FouT};
\node [right=of r3a.east] (fout_real) {\includegraphics[width=\imw,height=\imh]{Figures/kernels/Kernel_fouT_m4.png}};
\draw[yellow] ($(fout_real)+(0,\imh/2)$) to ($(fout_real)-(0,\imh/2)$);
\node[rectangle, draw, very thick, fouColor, minimum width=\imw, minimum height=\imh] (r3b) at (fout_real) {};

\node [above=of r1a.north] (gt_col) {Ideal Kernel};
\node [above=of r1b.north] (real_col) {Actual Kernel};

\end{scope}

\begin{scope}[on background layer]
\node[inner xsep=\dsep,inner ysep=\dsep, 
    fill=daubColor!30,
    fit={(dlabel)(r1a)(r1b)}] (DaubT) {};
\node[inner xsep=\dsep,inner ysep=\dsep, 
    fill=legColor!30,
    fit={(llabel)(r2a)(r2b)}] (LegT) {};
\node[inner xsep=\dsep,inner ysep=\dsep, 
    fill=fouColor!30,
    fit={(flabel)(r3a)(r3b)}] (FouT) {};
\end{scope}

\end{tikzpicture}



==> Figures/mse-compare/mse_errorbar2.tikz <==
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{Figures/mse-compare/scaled_exps.csv}\datatable

\begin{axis}[
    ybar,
    error bars/y dir=both, % turn on error bars
    error bars/y explicit,  % say that error value is given explicitly
    xtick=data,
    x=1.5cm,
    xticklabels from table={\datatable}{DataType},
    ylabel={MSE},
    enlarge x limits=true,
    %enlarge y limits=upper
    ]

    % --- LegS Bars ---
    \addplot [
        legColor, fill=legColor!40,
        error bars/.cd,
        y explicit,
        y dir=both,
        y explicit,
        error mark options={rotate=90, black, line width=0.8pt}
    ] table [
        x expr=\coordindex,
        y={Leg_med},
        y error minus expr={\thisrow{Leg_med} - \thisrow{Leg_low}},
        y error plus expr={\thisrow{Leg_high} - \thisrow{Leg_med}}
    ] {\datatable};
    \addlegendentry{LegS}

    % --- FouS Bars ---
    \addplot [
        fouColor, fill=fouColor!40,
        error bars/.cd,
        y explicit,
        y dir=both,
        y explicit,
        error mark options={rotate=90, black, line width=0.8pt}
    ] table [
        x expr=\coordindex,
        y={Fou_med},
        y error minus expr={\thisrow{Fou_med} - \thisrow{Fou_low}},
        y error plus expr={\thisrow{Fou_high} - \thisrow{Fou_med}}
    ] {\datatable};
    \addlegendentry{FouS}

    % --- WaveS Bars ---
    \addplot [
        daubColor, fill=daubColor!40,
        error bars/.cd,
        y explicit,
        y dir=both,
        y explicit,
        error mark options={rotate=90, black, line width=0.8pt}
    ] table [
        x expr=\coordindex,
        y={Daub_med},
        y error minus expr={\thisrow{Daub_med} - \thisrow{Daub_low}},
        y error plus expr={\thisrow{Daub_high} - \thisrow{Daub_med}}
    ] {\datatable};
    \addlegendentry{WaveS}

\end{axis}
\end{tikzpicture}







